Raptor Zonal Statistics: Fully Distributed Zonal Statistics of Big Raster + Vector Data [Pre-Print]

Recent advancements in remote sensing technology have resulted in petabytes of data in raster format. This data is often processed in combination with high resolution vector data that represents, for example, city boundaries. One of the common operations that combine big raster and vector data is the zonal statistics which computes some statistics for each polygon in the vector dataset. This paper models the zonal statistics problem as a join problem and proposes a novel distributed system that can scale to petabytes of raster and vector data. The proposed method does not require any preprocessing or indexing which makes it perfect for ad-hoc queries that scientists usually want to run. We devise a theoretical cost model that proves the efficiency of our algorithm over the baseline method. Furthermore, we run an extensive experimental evaluation on large scale satellite data with up-to a trillion pixels, and big vector data with up-to hundreds of millions of edges, and we show that our method can perfectly scale to big data with up-to two orders of magnitude performance gain over Rasdaman and Google Earth Engine.

==> Figures/Comparison1.tex <==
\pgfplotstableread{ % data 
VectorSize  Rasdaman    RZS ScanLine    GoogleEarthEngine
51638       145.4109702	54.92	1.82	22
165186      56.08144212	49.55	1.64	16.66666667
3817412     1060.837246	56.71	9.18	30.66666667
38467094    7360.893012	63.92	26.92	240
52894188    6869.52474	58.84   35.36   380
336145640   5.73E+05    905.35  nan     6320
}\testdata	


\begin{tikzpicture}[scale=0.5]
    \begin{loglogaxis}
    [legend style={at={(2.25,1.2)}, anchor=center,legend columns=4},
    title={GLC2000},
        xlabel={Vector Size (no. of line segments)},
        ylabel={Running time (seconds - Log Scale)}]
    \addplot[mark=\RDMark, mark size=3]
    table[x index=0,y index=1]{\testdata};
       \addlegendentry{Rasdaman}
    \addplot[mark=\RZSMark, mark size=3]
    table[x index=0,y index=2]{\testdata};
       \addlegendentry{RZS}
    \addplot[mark=\SMark, mark size=3]
    table[x index=0,y index=3]{\testdata};
       \addlegendentry{ScanLine}
    \addplot[mark=\GEEMark, mark size=3]
    table[x index=0,y index=4]{\testdata};
    \addlegendentry{Google Earth Engine}
    \end{loglogaxis}
    \end{tikzpicture}



==> Figures/Comparison2.tex <==
\pgfplotstableread{ % data 
VectorSize  Rasdaman	RZS	    ScanLine GoogleEarthEngine
51638	    164.4613039	48.68	4.45	 16
165186	    63.66582084	48.73	3.62	 16.33333333
3817412	    2179.372624	55.60	42.73	 33
38467094	7397.219183	65.78	52.08	 220
52894188	6888.428213	61.63	71.53    320
336145640	7.06E+05    1043.68 nan      6260 
}\testdata

\begin{tikzpicture}[scale=0.5]
    \begin{loglogaxis}
    [legend style={at={(1,0)}, anchor=center,legend columns=3},
    title={MERIS},
        xlabel={Vector Size (no. of line segments)},
        ylabel={Running time (seconds - Log Scale)}]
    \addplot[mark=\RDMark, mark size=3]
    table[x index=0,y index=1]{\testdata};
    \addplot[mark=\RZSMark, mark size=3]
    table[x index=0,y index=2]{\testdata};
     \addplot[mark=\SMark, mark size=3]
    table[x index=0,y index=3]{\testdata};
    \addplot[mark=\GEEMark, mark size=3]
    table[x index=0,y index=4]{\testdata};
    \end{loglogaxis}
    
\end{tikzpicture}




==> Figures/Comparison3.tex <==
\pgfplotstableread{ % data 
VectorSize  Rasdaman    RZS	    ScanLine  GoogleEarthEngine
51638	    nan	        70.62	555.99	  111.6666667
165186	    nan	        59.46	549.98	  132.6666667
3817412	    nan	        73.67	572.81	  6013.666667
38467094	nan	        237.29	4808.63	  420
52894188	nan	        173.14	3407.19	  920
336145640	nan	        1977.13	nan	      20660
}\testdata
\begin{tikzpicture}[scale=0.5]
    \begin{loglogaxis}
    [    legend style={at={(1,0)}, anchor=center,legend columns=3},
    title={US ASTER},
        xlabel={Vector Size (no. of line segments)},
        ylabel={Running time (seconds - Log Scale)}]
    \addplot[mark=\RDMark, mark size=3]
    table[x index=0,y index=1]{\testdata};
    \addplot[mark=\RZSMark, mark size=3]
    table[x index=0,y index=2]{\testdata};
     \addplot[mark=\SMark, mark size=3]
    table[x index=0,y index=3]{\testdata};
    \addplot[mark=\GEEMark, mark size=3]
    table[x index=0,y index=4]{\testdata};
    \end{loglogaxis}
\end{tikzpicture}



==> Figures/Comparison4.tex <==
\pgfplotstableread{ % data 
VectorSize  Rasdaman	RZS	            ScanLine	GoogleEarthEngine
51638	    925.6752756	96.02487806	    274.21	    113.6666667
165186      675.7143731 75.26464908	    262.99	    129.6666667
3817412     152E+05   322.898113727   4153.31     7233
38467094    11508.87379 293.143977347   8599.146407 780
52894188	15261.39102 166.318463914   10270.86765 880
336145640	3.25E+05    9660.287384438	nan	        23160         
}\testdata
\begin{tikzpicture}[scale=0.5]
    \begin{loglogaxis}
    [legend style={at={(1,0)}, anchor=center,legend columns=3},
    title={TREECOVER},
        xlabel={Vector Size (no. of line segments)},
        ylabel={Running time (seconds - Log Scale)}]
    \addplot[mark=\RDMark, mark size=3]
    table[x index=0,y index=1]{\testdata};
    \addplot[mark=\RZSMark, mark size=3]
    table[x index=0,y index=2]{\testdata};
     \addplot[mark=\SMark, mark size=3]
    table[x index=0,y index=3]{\testdata};
    \addplot[mark=\GEEMark, mark size=3]
    table[x index=0,y index=4]{\testdata};
     \end{loglogaxis}
\end{tikzpicture}

==> Figures/Rasdaman-scalability.tex <==
\pgfplotstableread{ % data 
polygons	Rasdaman	RZS
1	0.8007645607	36.83171688
10	1.347858429	37.77808137
50	4.720240116	53.21618234
100	9.247987032	52.27065339
500	33.15548468	53.13052013
1000	64.33489132	55.29434175
5000	308.9053059	66.41187233
10000	626.396395	76.31340747
50000	3034.97445	164.0000945
100000	6142.942665	241.9559255
}\testdata	


\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}
[legend style={at={(0.95,0.05)}, anchor=south east},
title={MERIS},
xlabel={No. of polygons (Parks dataset)},
ylabel={Running time (seconds - Log Scale)}
]
\addplot[mark=\RDMark, mark size=3]
table[x index=0,y index=1]{\testdata};
   \addlegendentry{Rasdaman}
\addplot[mark=\RZSMark, mark size=3]
table[x index=0,y index=2]{\testdata};
   \addlegendentry{RZS}
\end{loglogaxis}
\end{tikzpicture}



==> Figures/ingestiontimeraster.tex <==
\pgfplotstableread{ % data 
Raster     RZS       Rasdaman    GEE
657881190    2.372     22.54       180
8398080000      4.068     323.2       2520
18661890032  304.059   nan         nan
839854656648  409.672   28224       nan
}\testdata	


\begin{tikzpicture}[scale=0.45]
    \begin{loglogaxis}
    [legend style={at={(0.99,0.01)}, anchor=south east,legend columns=1},
        xlabel={No. of Pixels},
        ylabel={Ingestion time (seconds - Log Scale)}
        %xticklabels={GLC2000,MERIS,US ASTER, TREECOVER},
        %xticklabels from table={\testdatanew}{Raster},
        %xtick=data,
        %xticklabels from table={\testdata}{Raster},
        %x tick label style={rotate=45,anchor=east}
        ]
    \addplot[mark=\RZSMark, mark size=4]
    table[x index=0,y index=1]{\testdata};
       \addlegendentry{RZS}
    \addplot[mark=\RDMark, mark size=4]
    table[x index=0,y index=2]{\testdata};
       \addlegendentry{Rasdaman}
    \addplot[mark=\GEEMark, mark size=4]
    table[x index=0,y index=3]{\testdata};
    \addlegendentry{Google Earth Engine}
    \end{loglogaxis}
\end{tikzpicture}



==> Figures/ingestiontimevector.tex <==
\pgfplotstableread{ % data 
Vector      RZS	GEE
51638    4.169	120
165186	    2.302	60
3817412	2.677	600
38467094	    8.055	1320
52894188	    10.577	660
336145640	    70.193	7800
}\testdata	


\begin{tikzpicture}[scale=0.45]
\begin{loglogaxis}
[legend style={at={(0.05,0.95)}, anchor=north west,legend columns=3},
    xlabel={No. of line segments},
    ylabel={Ingestion time (seconds - Log scale)}
    %xtick=data,
    %xticklabels from table={\testdata}{Vector},
    %x tick label style={rotate=45,anchor=east}
    ]
\addplot[mark=\RZSMark, mark size=4]
table[x index=0,y index=1]{\testdata};
   \addlegendentry{RZS}
\addplot[mark=\GEEMark, mark size=4]
table[x index=0,y index=2]{\testdata};
\addlegendentry{Google Earth Engine}
\end{loglogaxis}
\end{tikzpicture}



==> Figures/verification-rda-glc2000.tex <==
\pgfplotstableread{ % data 
VectorSize  DRDA	Rasdaman GEE
51638       5.45E+07	1.45E+02	2.20E+01	
165186      2.19E+07	5.61E+01	1.67E+01	
3817412     3.97E+08	1.06E+03	3.07E+01	
38467094    1.84E+09	7.36E+03	2.40E+02	
52894188    1.39E+09	6.87E+03	3.80E+02
}\testdata	

\begin{tikzpicture}[scale=0.45]
\begin{loglogaxis}
[title={Spearman's Correlation $r_s=1.0, r_s=0.9$},
xlabel={Vector Size (no. of line segments)},
ylabel={Normalized cost (Log scale)}]
\addplot[mark=\DRDAMark, mark size=3] table[x index=0,y index=1]{\testdata};
%\addplot[mark=\RDMark, mark size=3] table[x index=0,y index=2]{\testdata};
%\addplot[mark=\GEEMark, mark size=3] table[x index=0,y index=3]{\testdata};
%\legend{$D_{RDA}$ (Estimate),Rasdaman (Actual), GEE (Actual)}
\end{loglogaxis}

\begin{loglogaxis}
[ticks=none]
%\addplot[mark=\DRDAMark, mark size=3] table[x index=0,y index=1]{\testdata};
\addplot[mark=\RDMark, mark size=3] table[x index=0,y index=2]{\testdata};
%\addplot[mark=\GEEMark, mark size=3] table[x index=0,y index=3]{\testdata};
%\legend{$D_{RDA}$ (Estimate),Rasdaman (Actual), GEE (Actual)}
\end{loglogaxis}

\begin{loglogaxis}
[ticks=none,
legend style={at={(0.05,0.95)}, anchor=north west},
]
%\addplot[mark=\DRDAMark, mark size=3] table[x index=0,y index=1]{\testdata};
%\addplot[mark=\RDMark, mark size=3] table[x index=0,y index=2]{\testdata};
\addplot[mark=\GEEMark, mark size=3] table[x index=0,y index=3]{\testdata};
%\legend{$D_{RDA}$ (Estimate),Rasdaman (Actual), GEE (Actual)}
\addlegendimage{mark=\DRDAMark}\addlegendentry{$D_{RDA}$ (Estimate)}
\addlegendimage{mark=\RDMark}\addlegendentry{Rasdaman (Actual)}
\addlegendimage{mark=\GEEMark}\addlegendentry{GEE (Actual)}
\end{loglogaxis}

\end{tikzpicture}


==> Figures/verification-rda-treecover.tex <==
\pgfplotstableread{ % data 
VectorSize  DRDA        Rasdaman    GEE
51638       1.48E+10	9.26E+02	1.14E+02	
165186      1.49E+10	6.76E+02	1.30E+02	
3817412     3.09E+11	1.52E+05	7.23E+03	
38467094    1.03E+10	1.15E+04	7.80E+02	
52894188    2.04E+10	1.53E+04	8.80E+02
7172610906  6.60E+11	3.25E+05	2.32E+04
}\testdata	


\begin{tikzpicture}[scale=0.45]
\begin{loglogaxis}
[title={Spearman's Correlation $r_s=1.0, r_s=0.9$},
xlabel={Vector Size (no. of line segments)},
ylabel={Normalized cost (Log scale)}]
\addplot[mark=\DRDAMark, mark size=3] table[x index=0,y index=1]{\testdata};
%\addplot[mark=\RDMark, mark size=3] table[x index=0,y index=2]{\testdata};
%\addplot[mark=\GEEMark, mark size=3] table[x index=0,y index=3]{\testdata};
%\legend{$D_{RDA}$ (Estimate),Rasdaman (Actual), GEE (Actual)}
\end{loglogaxis}

\begin{loglogaxis}
[ticks=none]
%\addplot[mark=\DRDAMark, mark size=3] table[x index=0,y index=1]{\testdata};
\addplot[mark=\RDMark, mark size=3] table[x index=0,y index=2]{\testdata};
%\addplot[mark=\GEEMark, mark size=3] table[x index=0,y index=3]{\testdata};
%\legend{$D_{RDA}$ (Estimate),Rasdaman (Actual), GEE (Actual)}
\end{loglogaxis}

\begin{loglogaxis}
[ticks=none,
legend style={at={(0.00,1.00)}, anchor=north west,legend columns=3},
]
%\addplot[mark=\DRDAMark, mark size=3] table[x index=0,y index=1]{\testdata};
%\addplot[mark=\RDMark, mark size=3] table[x index=0,y index=2]{\testdata};
\addplot[mark=\GEEMark, mark size=3] table[x index=0,y index=3]{\testdata};
%\legend{$D_{RDA}$ (Estimate),Rasdaman (Actual), GEE (Actual)}
\addlegendimage{mark=\DRDAMark}\addlegendentry{$D_{RDA}$}
\addlegendimage{mark=\RDMark}\addlegendentry{Rasdaman}
\addlegendimage{mark=\GEEMark}\addlegendentry{GEE}
\end{loglogaxis}

\end{tikzpicture}


==> Figures/verification-rzs-glc.tex <==
\pgfplotstableread{ % data 
VectorSize  DRZS    RZS
51638       6.63E+08	5.49E+01
165186      6.65E+08	4.96E+01
3817412     7.24E+08	5.67E+01
38467094    2.62E+09	6.39E+01
52894188    1.51E+09	5.88E+01
336145640   3.28E+10	9.05E+02
}\testdata	


\begin{tikzpicture}[scale=0.45]
\begin{loglogaxis}
[title={Spearman's Correlation ($r_s=0.94286$)},
xlabel={Vector Size (no. of line segments)},
ylabel={Normalized cost (Log scale)}]
\addplot[mark=\DRZSMark, mark size=3]table[x index=0,y index=1]{\testdata};
\end{loglogaxis}

\begin{loglogaxis}
[legend style={at={(0.1,0.9)}, anchor=north west},
ticks=none]
\addplot[mark=\RZSMark, mark size=3]table[x index=0,y index=2]{\testdata};
\addlegendimage{mark=\DRZSMark}\addlegendentry{$D_{RZS}$ (Estimate)}
\addlegendimage{mark=\RZSMark}\addlegendentry{RZS (Actual)}
\end{loglogaxis}

\end{tikzpicture}



==> Figures/verification-rzs-treecover.tex <==
\pgfplotstableread{ % data 
VectorSize  DRZS        RZS
51638       8.40E+11	9.60E+01	
165186      8.40E+11	7.53E+01	
3817412     8.40E+11	3.23E+02	
38467094    2.52E+12	2.93E+02	
52894188    8.42E+11	1.66E+02
336145640   3.11E+13	9.66E+03
}\testdata	


\begin{tikzpicture}[scale=0.45]
\begin{loglogaxis}
[title={Spearman's Correlation $r_s=0.77$},
xlabel={Vector Size (no. of line segments)},
ylabel={Normalized cost (Log scale)}]
\addplot[mark=\DRZSMark, mark size=3] table[x index=0,y index=1]{\testdata};
\end{loglogaxis}

\begin{loglogaxis}
[legend style={at={(0.1,0.9)}, anchor=north west},
ticks=none]
\addplot[mark=\RZSMark, mark size=3]table[x index=0,y index=2]{\testdata};
\addlegendimage{mark=\DRZSMark}\addlegendentry{$D_{RZS}$ (Estimate)}
\addlegendimage{mark=\RZSMark}\addlegendentry{RZS (Actual)}
\end{loglogaxis}
\end{tikzpicture}


